Phase Vocoder Done Right

The phase vocoder (PV) is a widely spread technique for processing audio signals. It employs a short-time Fourier transform (STFT) analysis-modify-synthesis loop and is typically used for time-scaling of signals by means of using different time steps for STFT analysis and synthesis. The main challenge of PV used for that purpose is the correction of the STFT phase. In this paper, we introduce a novel method for phase correction based on phase gradient estimation and its integration. The method does not require explicit peak picking and tracking nor does it require detection of transients and their separate treatment. Yet, the method does not suffer from the typical phase vocoder artifacts even for extreme time stretching factors.

==> rtpghiexamples.tex <==
% \definecolor{color10}{rgb}{0.9884,    0.9984,   0.6449}
\definecolor{color10}{gray}{0.3}
\definecolor{color9}{rgb}{0.9731,   0.8054,    0.2169}
% \definecolor{color8}{rgb}{0.9838,    0.5938,    0.0238}
\definecolor{color8}{gray}{0.4}
\definecolor{color7}{rgb}{0.9265,    0.4054,    0.1503}
\definecolor{color6}{rgb}{0.8071 ,   0.2627,    0.2789}
% \definecolor{color5}{rgb}{ 0.6401 ,   0.1714,    0.3811}
\definecolor{color5}{gray}{ 0.6 }
%\definecolor{color4}{rgb}{0.4661,    0.1083,    0.4291}
\definecolor{color4}{gray}{0.7}
%\definecolor{color3}{rgb}{ 0.2908  ,  0.0456,    0.4186}
\definecolor{color3}{gray}{ 0.9}
%0.1046    0.0470    0.2534
%\definecolor{color1}{rgb}{0.1046,    0.0470,    0.2534}
\definecolor{color1}{gray}{1}
\definecolor{color0}{gray}{0.5}
\colorlet{othergray}{blue}
% \definecolor{color1}{rgb}{0.0015,    0.0005,    0.0139}


\newcommand*{\xMin}{0}%
\newcommand*{\xMax}{2}%
\newcommand*{\xMaxMin}{1}%
\newcommand*{\yMin}{0}%
\newcommand*{\yMax}{7}%
\newcommand*{\yMaxMin}{6}%
\newcommand{\myscale}{0.75}

\newcommand{\mysquare}[3]{\fill[color#3] (#1,#2) rectangle ({#1+1},{#2+1}) node [black]
at ({#1+0.5},{#2+0.5}) {#3};}

\newcommand{\mysquaree}[2]{\fill[color0] (#1,#2) rectangle ({#1+1},{#2+1});}
\newcommand{\mysquareee}[3]{\fill[#3] (#1,#2) rectangle ({#1+1},{#2+1});}


\newcommand{\mygrid}{%
    \foreach \i in {\xMin,...,\xMaxMin} {
        \draw [very thin,black] (\i,\yMin) -- (\i,\yMax) ;% node [below,gray] at (\i + 0.5,\yMin) {$\i$};
    }

    \draw [very thin,black] (\xMax,\yMin) -- (\xMax,\yMax);

    \foreach \i in {\yMin,...,\yMaxMin} {
        \draw [very thin,black] (\xMin,\i) -- (\xMax,\i) ;%node [left,gray] at (\xMin,\i + 0.5) {$\i$};
    }

    \draw [very thin,black] (\xMin,\yMax) -- (\xMax,\yMax);

    \draw [black,rotate around={45:(0.5,7.7)}] node at (0.5,7.7) {$n-1$};
    \draw [black,rotate around={45:(1.5,7.7)}] node at (1.5,7.7) {$n$};
    % \draw [black,rotate around={45:(2.5,7.7)}] node at (2.5,7.7) {$n+1$};
}

    \begin{tikzpicture}[scale=\myscale, every node/.style={transform shape}]

        \mysquare{0}{0}{1}
        \mysquare{0}{1}{3}
        \mysquare{0}{2}{8}
        \mysquare{0}{3}{10}
        \mysquare{0}{4}{8}
        \mysquare{0}{5}{3}
        \mysquare{0}{6}{1}

        \mysquare{1}{0}{1}
        \mysquare{1}{1}{3}
        \mysquare{1}{2}{8}
        \mysquare{1}{3}{10}
        \mysquare{1}{4}{8}
        \mysquare{1}{5}{3}
        \mysquare{1}{6}{1}

        % \mysquare{2}{0}{1}
        % \mysquare{2}{1}{3}
        % \mysquare{2}{2}{8}
        % \mysquare{2}{3}{10}
        % \mysquare{2}{4}{8}
        % \mysquare{2}{5}{3}
        % \mysquare{2}{6}{1}

        \mygrid
        \foreach \i in {\yMin,...,\yMaxMin} {
            \draw node [left,black] at (\xMin,\i + 0.5) {$\i$};
        }

        \draw [black,rotate=90] node at (6.5,0.5) {$m \rightarrow$};


        \draw[*->,line width=0.5mm] (0.4,3.5) -- (1.5,3.5);
        \draw[->,line width=0.5mm] (1.5,3.5) -- (1.5,4.5);
        \draw[->,line width=0.5mm] (1.5,4.5) -- (1.5,5.5);
        \draw[->,line width=0.5mm] (1.5,3.5) -- (1.5,2.5);
        \draw[->,line width=0.5mm] (1.5,2.5) -- (1.5,1.5);


        \draw [black] node at (1,-0.5) {\large a)};
    \end{tikzpicture}
%
    \begin{tikzpicture}[scale=\myscale, every node/.style={transform shape}]

        \mysquare{0}{0}{3}
        \mysquare{0}{1}{8}
        \mysquare{0}{2}{10}
        \mysquare{0}{3}{8}
        \mysquare{0}{4}{3}
        \mysquare{0}{5}{1}
        \mysquare{0}{6}{1}

        \mysquare{1}{0}{1}
        \mysquare{1}{1}{3}
        \mysquare{1}{2}{8}
        \mysquare{1}{3}{10}
        \mysquare{1}{4}{8}
        \mysquare{1}{5}{3}
        \mysquare{1}{6}{1}

        % \mysquare{2}{0}{1}
        % \mysquare{2}{1}{1}
        % \mysquare{2}{2}{3}
        % \mysquare{2}{3}{8}
        % \mysquare{2}{4}{10}
        % \mysquare{2}{5}{8}
        % \mysquare{2}{6}{3}

        \mygrid


        \draw[*->,line width=0.5mm] (0.4,2.5) -- (1.5,2.5);
        \draw[->,line width=0.5mm] (0.5,1.5) -- (1.5,1.5);
        \draw[->,line width=0.5mm] (0.5,3.5) -- (1.5,3.5);
        \draw[->,line width=0.5mm] (1.5,3.5) -- (1.5,4.5);
        \draw[->,line width=0.5mm] (1.5,4.5) -- (1.5,5.5);

        \draw [black] node at (1,-0.5) {\large b)};
    \end{tikzpicture}
%
    \begin{tikzpicture}[scale=\myscale, every node/.style={transform shape}]

        \mysquare{0}{0}{5}
        \mysquare{0}{1}{10}
        \mysquare{0}{2}{5}
        \mysquare{0}{3}{1}
        \mysquare{0}{4}{4}
        \mysquare{0}{5}{8}
        \mysquare{0}{6}{4}

        \mysquare{1}{0}{5}
        \mysquare{1}{1}{10}
        \mysquare{1}{2}{5}
        \mysquare{1}{3}{1}
        \mysquare{1}{4}{4}
        \mysquare{1}{5}{8}
        \mysquare{1}{6}{4}

        % \mysquare{2}{0}{5}
        % \mysquare{2}{1}{10}
        % \mysquare{2}{2}{5}
        % \mysquare{2}{3}{1}
        % \mysquare{2}{4}{4}
        % \mysquare{2}{5}{8}
        % \mysquare{2}{6}{4}

        \mygrid

        \draw[*->,line width=0.5mm] (0.4,1.5) -- (1.5,1.5);
        \draw[->,line width=0.5mm] (0.5,5.5) -- (1.5,5.5);
        \draw[->,line width=0.5mm] (1.5,1.5) -- (1.5,2.5);
        \draw[->,line width=0.5mm] (1.5,1.5) -- (1.5,0.5);
        \draw[->,line width=0.5mm] (1.5,5.5) -- (1.5,4.5);
        \draw[->,line width=0.5mm] (1.5,5.5) -- (1.5,6.5);

        \draw [black] node at (1,-0.5) {\large c)};
    \end{tikzpicture}
%
    \begin{tikzpicture}[scale=\myscale, every node/.style={transform shape}]

        \mysquare{0}{0}{3}
        \mysquare{0}{1}{3}
        \mysquare{0}{2}{3}
        \mysquare{0}{3}{3}
        \mysquare{0}{4}{3}
        \mysquare{0}{5}{3}
        \mysquare{0}{6}{3}

        \mysquare{1}{0}{8}
        \mysquare{1}{1}{8}
        \mysquare{1}{2}{8}
        \mysquare{1}{3}{8}
        \mysquare{1}{4}{8}
        \mysquare{1}{5}{8}
        \mysquare{1}{6}{8}

        % \mysquare{2}{0}{5}
        % \mysquare{2}{1}{5}
        % \mysquare{2}{2}{5}
        % \mysquare{2}{3}{5}
        % \mysquare{2}{4}{5}
        % \mysquare{2}{5}{5}
        % \mysquare{2}{6}{5}

        \mygrid

        \draw[*->,line width=0.5mm] (0.4,0.5) -- (1.5,0.5);
        \draw[->,line width=0.5mm] (1.5,0.5) -- (1.5,1.5);
        \draw[->,line width=0.5mm] (1.5,1.5) -- (1.5,2.5);
        \draw[->,line width=0.5mm] (1.5,2.5) -- (1.5,3.5);
        \draw[->,line width=0.5mm] (1.5,3.5) -- (1.5,4.5);
        \draw[->,line width=0.5mm] (1.5,4.5) -- (1.5,5.5);
        \draw[->,line width=0.5mm] (1.5,5.5) -- (1.5,6.5);

        \draw [black] node at (1,-0.5) {\large d)};
    \end{tikzpicture}
%
    \begin{tikzpicture}[scale=\myscale, every node/.style={transform shape}]

        \mysquare{0}{0}{8}
        \mysquare{0}{1}{8}
        \mysquare{0}{2}{8}
        \mysquare{0}{3}{8}
        \mysquare{0}{4}{8}
        \mysquare{0}{5}{8}
        \mysquare{0}{6}{8}

        \mysquare{1}{0}{3}
        \mysquare{1}{1}{3}
        \mysquare{1}{2}{3}
        \mysquare{1}{3}{3}
        \mysquare{1}{4}{3}
        \mysquare{1}{5}{3}
        \mysquare{1}{6}{3}

        % \mysquare{2}{0}{3}
        % \mysquare{2}{1}{3}
        % \mysquare{2}{2}{3}
        % \mysquare{2}{3}{3}
        % \mysquare{2}{4}{3}
        % \mysquare{2}{5}{3}
        % \mysquare{2}{6}{3}

        \mygrid

        \draw[*->,line width=0.5mm] (0.4,0.5) -- (1.5,0.5);
        \draw[->,line width=0.5mm] (0.4,1.5) -- (1.5,1.5);
        \draw[->,line width=0.5mm] (0.4,2.5) -- (1.5,2.5);
        \draw[->,line width=0.5mm] (0.4,3.5) -- (1.5,3.5);
        \draw[->,line width=0.5mm] (0.4,4.5) -- (1.5,4.5);
        \draw[->,line width=0.5mm] (0.5,5.5) -- (1.5,5.5);
        \draw[->,line width=0.5mm] (0.4,6.5) -- (1.5,6.5);

        \draw [black] node at (1,-0.5) {\large e)};
    \end{tikzpicture}


